Deep Learning for Generating Computational PIN-4 Immunohistochemistry Staining from Prostate Biopsy H&E Images

Immunohistochemistry (IHC)is frequently used to resolve diagnostically ambiguous prostate cancer biopsy findings on hematoxylin and eosin (H&E)-stained tissue. However, PIN-4 IHC staining is typically performed on adjacent tissue sections, limiting direct spatial comparison between the H&E morphology and the corresponding immunophenotypic signal. A paired, registered H&E/PIN-4 dataset was constructed from routine clinical prostate biopsy whole-slide images (WSIs), and a conditional generative adversarial network (cGAN) was trained to synthesize PIN-4 staining patterns directly from native H&E image patches. The final dataset comprised 172 paired WSIs from 93 patients and 27,298 registered 1024x1024 patch pairs, spanning adenocarcinoma-positive and benign cases with representation across age, race, and ethnicity groups. The model was evaluated on a held-out test set of 1,814 patch pairs from 17 WSIs, achieving a mean peak signal-to-noise ratio (PSNR) of 21.88 dB, structural similarity index measure (SSIM) of 0.667, Pearson correlation coefficient (PCC) of 0.684, and learned perceptual image patch similarity (LPIPS) of 0.417. Qualitative review by a board-certified pathologist showed that generated images captured diagnostically relevant PIN-4 staining patterns, including AMACR/racemase expression and basal-cell-associated staining, while preserving spatial correspondence with the source H&E morphology. Accuracy of synthesis varied across morphologically complex regions, including high-grade carcinoma and intraductal carcinoma. These results support the feasibility of supervised PIN-4 synthesis from routinely acquired brightfield H&E prostate biopsy images. The approach enables direct interpretation of predicted PIN-4 marker patterns in the context of the source prostate H&E architecture, addressing a current spatial limitation of conventional adjacent-section IHC.

==> figures/tex-rendered/model-training-diagram.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 1.4cm,
    every node/.style={font=\normalsize},
    img/.style={
        inner sep=0pt,
        draw=black,
        line width=0.4pt,
    },
    block/.style={
        draw=black,
        line width=0.6pt,
        rounded corners=2pt,
        rectangle,
        minimum width=2.6cm,
        minimum height=1.2cm,
        align=center,
        fill=gray!10,
    },
    arrow/.style={
        -{Latex[length=2mm,width=1.6mm]},
        line width=0.5pt,
    },
]
    % Uniform image size
    \def\imgsize{1.6cm}

    % Input images (stacked vertically)
    \node[img] (in1)
        {\includegraphics[width=\imgsize,height=\imgsize,frame]{figures/tex-rendered/model-training-diagram-images/hegt.jpg}};
    \node[img, below=0.6cm of in1] (in2)
        {\includegraphics[width=\imgsize,height=\imgsize,frame]{figures/tex-rendered/model-training-diagram-images/pin4gt.jpg}};

    % Pix2Pix model block (vertically centered between inputs)
    \coordinate (inMid) at ($(in1.east)!0.5!(in2.east)$);
    \node[block, right=of inMid, anchor=west] (pix2pix) {Pix2Pix\\Model};

    % Output image (vertically aligned with Pix2Pix)
    \node[img, right=of pix2pix] (out)
        {\includegraphics[width=\imgsize,height=\imgsize,frame]{figures/tex-rendered/model-training-diagram-images/pin4gen.jpg}};

    % Evaluation blocks (stacked vertically)
    \node[block, right=of out, yshift=1.1cm] (cm) {Computational\\Metrics};
    \node[block, right=of out, yshift=-1.1cm] (ce) {Clinical\\Evaluation};

    % Arrows from input images angled toward Pix2Pix west edge
    \draw[arrow] (in1.east) -- ([yshift= 3mm]pix2pix.west);
    \draw[arrow] (in2.east) -- ([yshift=-3mm]pix2pix.west);

    % Arrow from Pix2Pix to output image
    \draw[arrow] (pix2pix.east) -- (out.west);

    % Arrows from output image angled toward evaluation blocks
    \draw[arrow] ([yshift= 3mm]out.east) -- (cm.west);
    \draw[arrow] ([yshift=-3mm]out.east) -- (ce.west);
\end{tikzpicture}

==> figures/tex-rendered/qualitative-eval-scores.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar interval,
    xlabel={Score},
    ylabel={Count},
    ymin=0,
    xtick={1, 2, 3, 4, 5, 6},
    xticklabel pos=left,
    grid=none,
    width=\linewidth,
    height=4cm
  ]
    \addplot[
      fill=blue,
      draw=none,
      hist={bins=5, data min=1, data max=6}
    ] table[y index=0] {
      data
5
5
5
1
5
5
5
5
5
4
4
5
4
4
5
5
5
5
3
5
5
2
4
5
5
5
4
5
5
2
5
3
4
3
4
4
4
5
5
5
5
5
5
5
5
5
4
5
5
5
4
5
5
4
2
5
3
4
5
5
2
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
2
3
3
2
4
4
3
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
5
5
5
5
5
4
5
5
5
5
5
4
5
5
1
2
4
1
2
5
5
5
4
5
4
5
5
5
5
4
5
3
5
4
4
5
5
5
5
1
3
1
3
1
3
3
1
2
3
2
2
2
3
5
5
5
5
5
5
5
5
5
5
5
5
5
2
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
5
5
5
5
5
5
5
5
4
5
3
3
4
3
3
3
3
3
3
5
3
3
3
3
3
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
4
5
5
5
4
5
4
5
4
4
4
5
5
5
5
5
5
5
5
4
5
5
5
4
5
5
4
3
3
5
4
5
5
5
4
5
5
5
5
5
2
1
1
2
5
5
5
4
4
5
5
5
5
5
5
5
3
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
3
5
5
4
5
5
5
4
4
5
5
5
5
5
5
5
5
3
5
5
5
5
5
1
3
5
3
4
5
3
5
4
5
5
5
2
3
3
5
1
1
4
4
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
3
5
5
5
5
5
5
5
4
4
4
5
2
4
5
5
5
4
5
5
4
5
5
5
5
5
5
4
5
5
5
5
5
4
5
5
1
5
1
5
5
5
5
4
4
3
4
4
4
5
5
4
4
4
5
4
5
5
5
4
5
5
5
5
5
4
5
5
5
4
5
5
5
1
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
1
1
1
1
1
5
5
5
3
5
4
5
5
5
5
5
4
5
5
5
4
5
4
5
3
5
5
5
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
4
4
4
4
5
5
5
5
4
5
5
5
5
4
4
4
5
5
5
5
5
5
5
5
5
5
5
5
4
5
4
5
5
5
5
5
5
5
5
5
5
5
5
4
2
4
5
4
4
4
5
5
5
4
4
4
5
4
5
5
5
2
4
4
5
4
5
5
5
4
5
5
5
4
5
5
4
5
5
5
4
4
5
5
5
5
5
5

2
2
4
5
5
5
5
5
5
2
2
5
5
5
4
5
5
5
5
5
5
4
5
5
5
5
5
5
5
5
4
5
5
5
5
5
1
3
1
4
4
3
4
1
5
5
3
3
4
5
5
5
5
4
4
5
5
5
5
5
5
5
5
5
3
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
4
5
5
4
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
5
5
5
5
3
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
4
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
5
5
5
5
4
5
5
5
5
5
4
5
4
5
4
5
5
5
5
5
3
4
4
2
5
5
4
5
5
5
5
5
5
5
5
5
2
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
5
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
    };
    \addplot[
      fill=red,
      draw=none,
      hist={bins=5, data min=1, data max=6}
    ] table[y index=0] {
      data
3
3
4
1
5
4
5
5
3
3
1
3
2
2
3
3
1
4
2
4
3
4
3
4
4
4
4
1
4
1
3
1
4
1
4
4
4
4
3
4
4
5
4
3
4
4
2
3
4
5
4
4
4
2
4
5
3
3
2
4
1
4
4
3
4
4
4
1
4
4
5
3
3
1
3
4
5
2
1
1
3
4
4
1
4
4
4
4
4
5
3
5
3
5
4
5
4
5
4
4
4
5
4
4
3
4
3
3
4
3
5
3
3
5
5
3
4
4
3
4
4
5
4
5
4
4
3
4
4
4
4
4
4
3
4
4
5
5
5
5
1
5
1
5
3
5
3
1
4
4
4
4
4
4
1
5
3
1
4
4
3
4
4
4
3
2
1
4
5
5
3
3
4
3
4
3
2
1
4
4
3
2
4
5
3
4
4
4
4
4
4
3
5
4
3
4
5
4
5
5
4
4
4
4
4
4
4
4
3

4
4
4
5
5
5
4
2
5
1
5
1
4
5
4
4
3
4
4
5
4
4
4
4
3
5
2
5
5
3
4
5
5
5
5
4
5
5
5
4
4
4
3
4
4
5
5
5
5
5
5
3
5
5
4
5
5
4
5
5
1
4
1
1
4
4
5
4
5
4
5
5
3
4
4
4
2
4
4
4
3
4
4
1
4
3
1
5
5
4
3
1
3
3
4
4
3
3
5
5
4
4
4
4
4
3
5
4
5
3
3
4
4
4
4
3
5
5
4
5
4
3
5
5
4
4
4
4
4
4
5
1
4
2
5
4
4
2
4
5
4
5
5
4
4
4
3
4
3
4
5
4
4
3
4
4
5
4
5
5
5
4
4
5
5
5
5
5
2
5
2
5
3
3
5
1
5
5
5
5
3
4
4
5
5
5
5
5
5
4
5
5
5
5
5
5
2
5
3
5
5
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
1
5
1
3
4
3
4
3
3
5
5
4
5
5
5
4
4
4
4
5
4
4
4
4
4
4
4
5
3
1
3
3
3
5
3
5
3
5
3
5
5
4
4
4
4
4
4
4
2
5
2
5
2
5
5
5
5
5
5
4
3
3
4
4
5
4
5
4
5
5
5
5
4
5
4
4
5
5
4
5
5
5
5
4
4
4
4
4
4
4
4
4
5
5
5
5
4
4
4
4
5
5
4
5
5
5
4
5
5
5
4
4
5
5
5
4
5
5
5
5
5
5
5
5
4
4
5
4
4
4
1
4
4
4
4
4
5
3
1
5
5
4
4
5
5
5
5
1
1
4
5
5
4
4
4
5
1
4
5
5
4
4
5
4
5
4
4
5
4
4
4
4
4
5
4
4
5
5
5
4
5
4
4
4

5
5
5
4
4
4
5
4
4
5
5
4
5
4
5
2
4
4
1
4
4
4
4
4
5
5
4
5
5
4
4
5
4
4
4
4
5
1
5
4
5
4
5
4
5
4
5
2
2
5
4
5
5
5
5
4
5
4
5
5
5
4
5
5
4
4
5
5
5
5
4
4
1
5
5
4
4
5
5
4
5
4
5
4
4
5
5
5
5
5
3
5
5
5
4
4
5
4
4
5
4
4
4
3
4
4
4
1
3
5
5
4
4
5
5
5
5
5
4
5
5
5
5
4
5
5
5
5
5
5
5
4
5
5
5
5
5
5
5
4
5
5
5
5
4
5
4
1
1
1
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
4
4
5
5
5
4
5
4
5
4
5
4
4
4
5
5
4
5
3
5
4
4
4
2
4
4
4
4
3
4
1
4
2
1
4
5
4
5
5
5
5
5
5
5
4
4
5
4
5
4
5
4
4
5
3
5
3
4
5
4
5
4
4
5
5
5
5
5
5
4
5
5
5
5
5
5
5
5
5
5
5
5
5
5
5
4
5
5
5
5
3
5
5
5
4
5
5
4
5
5
5
5
5
5
4
5
5
5
5
5
5
4
5
4
5
5
5
4
5
5
5
5
5
5
5
5
3
5
3
1
1
4
1
1
4
1
5
2
5
4
5
5
5
5
5
5
5
5
4
4
5
4
4
5
5
5
5
5
5
5
5
4
4
4
4
3
3
1
1
3
1
4
4
    };
  \end{axis}
\end{tikzpicture}

==> figures/tex-rendered/registration-dice-index.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    xlabel={Dice Index},
    ylabel={Count},
    ymin=0,
    xtick={0, 0.10, 0.20, 0.30, 0.40, 0.50, 0.60, 0.70, 0.80, 0.90, 1.0},
    xticklabel pos=left,
    xticklabel style={
      rotate=90,
      anchor=east,
      /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1
    },
    grid=none,
    width=\linewidth,
    height=4cm
  ]
    \addplot[
      fill=gray,
      draw=black,
      hist={bins=20, data min=0, data max=1}
    ] table[y index=0] {
      data
0.6337294012
0.5147652636
0.809806283
0.1658602561
0.5735429845
0.8387097684
0.3886026549
0.9505894939
0.8569697692
0.9180104164
0.8685740745
0.9255253769
0.9024357791
0.9483997871
0.9309705403
0.9098086902
0.8997696448
0.9209084849
0.9229916609
0.8897455591
0.8752300581
0.862538472
0.8906997276
0.8825653541
0.9411649003
0.9481534396
0.959095117
0.968032421
0.9666942964
0.962855581
0.9145832859
0.9389782302
0.9491191821
0.8939934824
0.8638518763
0.8669576612
0.8484923733
0.8236620425
0.7696418207
0.4045786217
0.8299996609
0.3517433837
0.8870412174
0.8664416523
0.8870531454
0.9220210073
0.8933807286
0.3663310755
0.9171913505
0.9156742926
0.2673136046
0.118572724
0.9338670055
0.924275511
0.963602517
0.9594987725
0.878529509
0.9219426042
0.8648143812
0.9065971079
0.5780743982
0.9397541296
0.9340630297
0.9160902695
0.8913031051
0.9384555468
0.8883948435
0.951202263
0.8898674602
0.8681461709
0.9239181698
0.6860739286
0.9153307507
0.897602353
0.939430918
0.679717473
0.9426917381
0.3381330824
0.9368874864
0.479740505
0.9466819746
0.9273529258
0.923383405
0.9231051926
0.9421401368
0.9171437458
0.9547126636
0.9375954999
0.9290765022
0.9473383745
0.9304853925
0.9316573147
0.8727842727
0.8961390951
0.9295333213
0.9403801051
0.8693327098
0.8813724991
0.9390037101
0.8559236742
0.9166416072
0.9682966659
0.7897454667
0.8728681686
0.8731916069
0.8913642618
0.934075541
0.9669113716
0.1128063146
0.947956904
0.948484208
0.9079391442
0.8933261193
0.8942061572
0.9141125622
0.894504882
0.4005223033
0.9003284627
0.9208554523
0.863779115
0.8720571691
0.8078798805
0.4831381349
0.9452105257
0.931148273
0.9598322024
0.9168640596
0.9368165019
0.8726576205
0.1662336789
0.51365729
0.888738614
0.8645032185
0.8932901116
0.2319567559
0.8936742282
0.9567054831
0.8305569571
0.9736289423
0.8455751696
0.9681549469
0.7837186411
0.9826213529
0.9286070725
0.9656793524
0.9245091094
0.966486114
0.9288384699
0.9502633601
0.9525318677
0.9564784671
0.8246907111
0.9548752152
0.9793367297
0.9641686858
0.869457904
0.9613461103
0.9165150811
0.9446768866
0.9518920795
0.8541649623
0.9329730222
0.9581569751
0.9667028012
0.9316966992
0.9500591411
0.9116502039
0.9543804433
0.9631734304
0.9354653399
0.9784734708
0.9210911358
0.9264881365
0.9236671626
0.934691274
0.934946507
0.961006232
0.9538150263
0.9279940887
0.9414464317
0.9382048907
0.9535834346
0.8905174949
0.9414793304
0.9730023406
0.9680926649
0.9371976091
0.9782868116
0.9497138216
0.6270212682
0.9711654795
0.9717780389
0.970921153
0.9680881824
0.9524406572
0.7347967226
0.93959688
0.9545421396
0.9523747835
0.9500222697
0.9647563694
0.9386129541
0.9637794788
0.1487339124
0.8888176899
0.8166208421
0.7270177172
0.8947214134
0.9034902826
0.8922420108
0.8888043035
0.9473924447
0.9541522411
0.9178572054
0.8794462161
0.5989326849
0.9820676253
0.9786513693
0.9724340485
0.9400488292
0.892012332
0.9695902906
0.9431841409
0.9759366387
0.9481396542
0.8426545755
0.9585255459
0.9650274442
0.6298120227
0.9477942152
0.8935366392
0.9023399706
0.8219184163
0.9200926146
0.9442569485
0.8956935788
0.9285277216
0.9153942184
0.9016185025
0.9298459081
0.7828879004
0.9666995023
0.9561322338
0.7879666306
0.9627022811
0.9582081862
0.9692469267
0.9724867499
0.9694789549
0.9360456848
0.9378067287
0.977718868
0.9649670367
0.9761339438
0.7721294461
0.9782467968
0.9660109807
0.9558542963
0.8267465189
0.9316727762
0.9415325062
0.9308633281
0.9575948168
0.9654242722
0.9643275095
0.978601279
0.8816322782
0.9801145799
0.8467618472
0.9832765196
0.8697715679
0.9409984733
0.9755581901
0.8971968974
0.9385507887
0.9385163558
0.9433540804
0.8995039924
0.9181161425
0.8047505965
0.898198089
0.9122723177
0.8526572679
0.8887436907
0.9624602957
0.7812625392
0.9661951598
0.9715352117
0.8799779537
0.9376119943
0.9684903442
0.9561839661
0.9502598664
0.9257022715
0.9640528764
0.948531649
0.9616261835
0.9557536583
0.9593793066
0.9587432649
0.9610783239
0.8765611324
0.9466546474
0.9639941065
0.9411476649
0.8422667185
0.9432891622
0.9751225447
0.9553042927
0.9353301828
0.9050138968
0.9009343299
0.9297774351
0.8419706079
0.9756548382
0.9757874938
0.9100494948
0.9695991723
0.9337798386
0.8032553048
0.9418628393
0.4165435398
0.4211772983
0.7388223719
0.9372459235
0.9423781684
0.9158344897
0.9399047986
0.8465763567
0.9485678227
0.9558245281
0.9490129935
0.9239927978
0.3309249099
0.8647084791
0.9475456619
0.9445536155
0.8993433561
0.9390611934
0.9393918016
0.9545998259
0.9065856485
0.8591483969
0.955395664
0.9448120605
0.9716511435
0.9514824377
0.8895182923
0.9554872595
0.9155628943
0.7955317689
0.9640511126
0.9539425119
0.9382064352
0.8929964171
0.5537380446
0.940182613
0.9557556034
0.9551860051
0.9345683601
0.9574510582
0.9562224677
0.9265058316
0.8366886873
0.8912939334
0.909362868
0.8847735344
0.8876207242
0.954999499
0.862949029
0.9499486255
0.8784585914
0.9456794362
0.8136474308
0.8706639586
0.9038934758
0.8927338575
0.7784333253
0.9722098655
0.9581025371
0.8556841601
0.954382821
0.9335720539
0.8479980549
0.979395278
0.9592762442
0.9271700602
0.9366616075
0.8099847243
0.9382906821
0.8872103568
0.916674153
0.9603771606
0.9677509854
0.9450605174
0.7884348732
0.8224779129
0.6899677618
0.8445038392
0.760972415
0.7822879399
0.7308646295
0.9514086211
0.9146770898
0.944704606
0.8989733605
0.9180791385
0.93410915
0.7090909253
0.9112634367
0.8842176491
0.6508316345
0.9563998187
0.9279791325
0.9444541624
0.8878303615
0.9480577777
0.933849938
0.9507985981
0.8875818505
0.9686938183
0.9628690778
0.971070326
0.8823879581
0.8979916518
0.9505665281
0.9639144411
0.9333911829
0.9721001254
0.9781032165
0.8579394796
0.9805277291
0.8917663712
0.9796320616
0.9133450899
0.8453680636
0.9611220891
0.03984779928
0.9660781507
0.9376131072
0.9735770927
0.9518707104
0.8468212583
0.9479952487
0.9378161715
0.9430533254
0.9578300327
0.9414791664
0.9521170335
0.9379904717
0.9536143192
0.9303571364
0.9825097257
0.9313536389
0.9419815507
0.9485003746
0.9501326931
0.9346074743
0.3328466192
0.963671137
0.7453158926
0.9655047297
0.9724334422
0.9471512229
0.9532715173
0.9674928583
0.9636190981
0.9308182147
0.9560215361
0.9756336471
0.9308682665
0.9676437737
0.9820522946
0.9711469687
0.9762169959
0.9715466172
0.9740441423
0.9786157825
0.9797691561
0.9648509262
0.9714410093
0.9631866117
0.9585814931
0.9704589713
0.9811095968
0.9659627399
0.9643490571
0.9664011189
0.6375847966
0.9556382562
0.6550689505
0.8180993681
0.9551111184
0.8147471984
0.952555149
0.7604463009
0.8399619076
0.9683369358
0.9516080246
0.9212567454
0.9540261693
0.9576575074
0.9647355291
0.8488445184
0.8989466832
0.8817771426
0.9286742179
0.9240320898
0.9212265056
0.4330071133
0.9105666694
0.9443750259
0.8970364981
0.9274491992
0.8475307265
0.8449167447
0.8836132924
0.915097134
0.9464287615
0.9156777157
0.954465395
0.946870158
0.8954233132
0.9738972953
0.8920678272
0.9785638223
0.8794111893
0.9581394688
0.9536228106
0.9508632085
0.9413164024
0.9260479573
0.8623627952
0.8735022517
0.8750513501
0.9123795786
0.7749251152
0.925339576
0.8100756871
0.9226324848
0.8098176749
0.8619855367
0.877631329
0.8843966773
0.9526454471
0.9601221662
0.9722804831
0.8062136222
0.9121230096
0.8674246125
0.8869195907
0.8845099901
0.9660070654
0.9636792741
0.9671609606
0.957486136
0.9556808751
0.9506201392
0.94690587
0.9426840594
0.9452256643
0.9524031964
0.9328248629
0.9517752537
0.9320323265
0.9709005621
0.9572887677
0.9535785226
0.9330403243
0.969982701
0.9632730123
0.9115879891
0.8892095468
0.90175276
0.980989269
0.9710825115
0.9274525516
0.9514350797
0.9583229333
0.9745355594
0.964557573
0.9654332194
0.966465034
0.9819624719
0.9753368681
0.9430613904
0.734426282
0.8964631062
0.9686269661
0.9859071271
0.9833066046
0.9776981623
0.9845505227
0.9846051477
0.9747125943
0.9797444136
0.9858807898
0.9039679716
0.8205815905
0.8468430968
0.9198313713
0.94667974
0.9626234292
0.9312228639
0.9593500667
0.9806084141
0.9518353197
0.9577170394
0.9515376093
0.9619233505
0.9610209431
0.9636762534
0.8878109968
0.9438970685
0.9444045545
0.9336134184
0.9427099025
0.9408061852
0.2412005076
0.8012561814
0.8196068466
0.9477149265
0.7521777249
0.6821911351
0.9470263948
0.8742406979
0.168208683
0.9500749773
0.9635389947
0.9545706814
0.9411481556
0.9774620899
0.9695640521
0.9658038345
0.9298084874
0.09920605284
0.258754565
0.4156701384
0.3986777263
0.3240595374
0.8276601963
0.9215348416
0.9742658896
0.8830741298
0.5159693019
0.9402533416
0.9411804382
0.9597112579
0.9743954437
0.873437706
0.9637440897
0.9223469683
0.9782743343
0.9335446355
0.8948021244
0.9614063555
0.8609586198
0.907681993
0.9147494991
0.8797891111
0.909591561
0.9615751334
0.8802325899
0.9300944529
0.9489301572
0.9450210051
0.9324420078
0.9500908262
0.9457514212
0.8974783894
0.8201180816
0.9532826551
0.8642463886
0.9439892667
0.8491370334
0.9528629348
0.827259563
0.9553476522
0.8590896626
0.9431921968
0.852674914
0.9305760052
0.9506080673
0.9577524568
0.9555916036
0.8973275284
0.8960814375
0.8865360358
0.9431858361
0.8829153952
0.8229541865
0.9233119982
0.9570170989
0.8707128656
0.9339494393
0.8966268224
0.9354733739
0.9006245474
0.8561846056
0.8501392994
0.5625467815
0.925491676
0.7200770621
0.9409610846
0.9639261789
0.967304739
0.9654528158
0.9766863917
0.888706024
0.9642283865
0.9710029673
0.8239656577
0.9680154671
0.9787511128
0.7993533543
0.9298837018
0.9290686016
0.8789811282
0.9584188083
0.9040540375
0.9742314171
0.9265623546
0.9486365078
0.92649618
0.9654991951
0.9308012731
0.9673422506
0.9271277529
0.9692708143
0.8565008744
0.8684755064
0.9726783573
0.9413449774
0.9457707462
0.9727196762
0.9776917817
0.9698103303
0.8408321353
0.9161746522
0.8940015003
0.9460440213
0.9694804567
0.9318738422
0.9314337349
0.9255742033
0.9592642016
0.8139842735
0.9023184689
0.9696828254
0.9409183379
0.9366637709
0.9722150827
0.8996104656
0.9330594962
0.1995111099
0.9236858639
0.9473058106
0.9520976378
0.8749997264
0.9496998188
0.9567433662
0.918588223
0.9809899566
0.9191598446
0.9713688604
0.954364994
0.9385219436
0.945037413
0.9115363911
0.9334792488
0.9591342643
0.9489226951
0.8927999947
0.9711864623
0.9536597444
0.9306816344
0.9303540482
0.9487306796
0.9430257182
0.8830829077
0.9010315633
0.9622338388
0.8515963393
0.9426081386
0.7717768819
0.7775489902
0.9249904303
0.9343088271
0.8850228309
0.06755236413
0.6973909995
0.9399743709
0.9357132944
0.9362271568
0.917345879
0.9359962853
0.9384400118
0.9316553513
0.9536021921
0.9065510493
0.8477699088
0.9684251453
0.9436186708
0.9293925432
0.9782644133
0.8649819637
0.9728770604
0.9873598499
0.9363680269
0.9799279373
0.9841824797
0.9511768357
0.9368695279
0.9503181052
0.9727306946
0.9362838397
0.9465276701
0.9599314313
0.9162749992
0.9153243449
0.9811627157
0.8833459041
0.9397026222
0.9520065926
0.9836501064
0.9833431354
0.9066186709
0.9750796174
0.866059794
0.2650800412
0.4135111649
0.3830180199
0.9409111207
0.8657504676
0.9540921577
0.9519647716
0.8977645106
0.9687528404
0.9525671259
0.9076427849
0.9652921188
0.9784420519
0.9685328004
0.9781801603
0.9697995869
0.9800457777
0.9622787433
0.9428928661
0.9722656841
0.9666107776
0.9430503275
0.9782144797
0.9696851106
0.9558313891
0.956585871
0.9534596329
0.9705469441
0.9560506447
0.9238754191
0.8759757434
0.9132984712
0.9490526786
0.9507889277
0.8746009988
0.9510801943
0.9060469616
0.9555607838
0.9301060123
0.8559544419
0.9233162236
0.7870329915
0.9490677188
0.5234907832
0.9486098333
0.9198788283
0.9018724075
0.9284251527
0.3157318754
0.9438194104
0.8322246325
0.5727558775
0.9471436981
0.9268355014
0.8932293165
0.9791879047
0.9537558057
0.949105929
0.9817634121
0.9594955738
0.9600063297
0.9756146394
0.9643543167
0.959648995
0.9183037047
0.7418471251
0.9210630505
0.8806961162
0.9497811238
0.8623647142
0.8284040721
0.9054615449
0.7840521541
0.9312640838
0.8483703563
0.8239617238
0.9552333004
0.8723570598
0.9715993449
0.8491874122
0.9408784408
0.9727920418
0.9012514217
0.976348587
0.8991182615
0.9772205204
0.9026808986
0.8176583028
0.9556551155
0.9457194226
0.9497675175
0.9493118513
0.9444325271
0.8854487557
0.9533058721
0.9576206705
0.941102716
0.8779647535
0.9519671062
0.9526868515
0.9379299124
0.9607935741
0.9565060452
0.8437343716
0.97685854
0.9278564494
0.7964883138
0.9747232431
0.9294187875
0.8012490873
0.8950939688
0.9470646245
0.847418755
0.9181518256
0.9470441036
0.8230574984
0.9240435771
0.928654892
0.9584485052
0.9675324623
0.9704489342
0.9652973321
0.914604229
0.9769131365
0.9378773902
0.9256678955
0.9764109251
0.9486052722
0.9342380709
0.935759844
0.9542451521
0.9402680657
0.9073254604
0.9719574214
0.9761165029
0.9479742053
0.9683354632
0.9421023098
0.9284527572
0.9579316281
0.9674584946
0.9756669792
0.9342520448
0.9598455567
0.8805081653
0.9149608167
0.9106822277
    };
  \end{axis}
\end{tikzpicture}
